On sets of numbers rationally represented in a rational base number system

In this work, it is proved that a set of numbers closed under addition and whose representations in a rational base numeration system is a rational language is not a finitely generated additive monoid. A key to the proof is the definition of a strong combinatorial property on languages : the bounded left iteration property. It is both an unnatural property in usual formal language theory (as it contradicts any kind of pumping lemma) and an ideal fit to the languages defined through rational base number systems.

==> conjecture.tex <==

\SmallPicture\VCDraw{%
\begin{VCPicture}{(-1,-3)(24, 3)}
% states
\State[0]{(0,0)}{s0}
\State[1]{(2.5,0)}{s1}
\State[\top]{(5.5,0)}{s2}



\State[0]{(10,0)}{s0b}
\State[1]{(12.5,0)}{s1b}
\State[2]{(15,0)}{s2b}
\State[3]{(17.5,-1)}{s3b}
\State[4]{(17.5,1)}{s4b}
\State[5]{(20,-2)}{s5b}
\State[6]{(20,0)}{s6b}
\State[7]{(20,2)}{s7b}
\State[\top]{(23,0)}{s8b}
%
% %
 \Initial[n]{s0}\Final[s]{s2}
 \Initial[n]{s0b}\Final[s]{s8b}
\ChgTransLabelSep{0.5}
% \ChgTransLabelSep{1.8}
\EdgeR{s0}{s1}{2}
\EdgeR{s1}{s2}{1}
\LoopN[0.5]{s2}{0,1,2}

\EdgeR{s0b}{s1b}{2}
\EdgeR{s1b}{s2b}{1}
\EdgeR{s2b}{s3b}{0}\EdgeL{s2b}{s4b}{2}
\EdgeR{s3b}{s5b}{1}
\EdgeR{s4b}{s6b}{0}\EdgeL{s4b}{s7b}{2}
\EdgeR{s5b}{s8b}{1}
\EdgeL{s6b}{s8b}{0,2}
\EdgeL{s7b}{s8b}{1}

\LoopN[0.5]{s8b}{0,1,2}
%
\end{VCPicture}
}

==> converter.tex <==
\SmallPicture\VCDraw{%
\begin{VCPicture}{(-2,-4)(3, 11)}
% states
\State[0]{(0,0)}{s0}
\State[1]{(0,4)}{s1}
\State[2]{(0,8)}{s2}


%
\Initial[e]{s0}
\FinalL{w}{s0}{\epsilon}
\FinalR{w}{s1}{2}
\FinalR{w}{s2}{21}
%
\ChgTransLabelSep{0.5}

\LoopS[0.5]{s0}{0|0~1|1~2|2}


\ArcL[0.5]{s0}{s1}{\StackTwoLabels{3|0}{4|1}}


\ArcL[0.5]{s1}{s0}{0|2}


\LoopE[0.5]{s1}{\StackThreeLabels{1|0}{2|1}{3|2}}


\ArcL[0.5]{s1}{s2}{4|0}

\ArcL[0.5]{s2}{s1}{\StackTwoLabels{0|1}{1|2}}

\LoopN[0.5]{s2}{2|0~3|1~4|2}
%
\end{VCPicture}
}

==> incr_3.125.tex <==
\SmallPicture\VCDraw{%
\begin{VCPicture}{(-18.2,-4)(2, 11)}
% states
\StateVar[0,0]{(0,0)}{s03}


\StateVar[0,1]{(-5,0)}{s02}
\StateVar[1,1]{(-5,4)}{s12}


\StateVar[0,2]{(-10,0)}{s01}
\StateVar[1,2]{(-10,4)}{s11}
\StateVar[2,2]{(-10,8)}{s21}

\StateVar[0,3]{(-15,0)}{s00}
\StateVar[1,3]{(-15,4)}{s10}
\StateVar[2,3]{(-15,8)}{s20}

\DimState
\StateVar[1,0]{(0,4)}{s13}
\StateVar[2,0]{(0,8)}{s23}
\StateVar[2,1]{(-5,8)}{s22}
%

\Initial[e]{s03}
\FinalR{n}{s20}{21}
\FinalR{n}{s21}{22}
\FinalR{n}{s12}{201}
\FinalR{n}{s11}{20}
\FinalL{nw}{s10w}{2}
\FinalL{s}{s00}{\epsilon}
\FinalL{s}{s01}{1}
\FinalL{s}{s02}{12}
\FinalL{s}{s03}{121}
%\FinalR{n}{s12}{201}
%

\ChgTransLabelSep{0.5}

\EdgeL[0.5]{s03}{s02}{0|1}
\EdgeR[0.5]{s03}{s02}{1|2}
\EdgeR{s03w}{s12e}{2|0}

\EdgeL[0.5]{s02w}{s01e}{0|2}
\EdgeR{s02w}{s11e}{1|0}
\EdgeL{s02w}{s11e}{2|1}
\EdgeR{s12w}{s11e}{0|1}
\EdgeL{s12w}{s11e}{1|2}
\EdgeR{s12w}{s21e}{2|0}


\EdgeL{s01w}{s00e}{0|1}
\EdgeR{s01w}{s00e}{1|2}
\EdgeR[0.3]{s01w}{s10e}{2|0}
\EdgeR{s21w}{s20e}{1|0}
\EdgeL{s21w}{s20e}{2|1}
\EdgeL[0.3]{s21w}{s10e}{0|2}
\EdgeR{s11w}{s10e}{0|0,~1|1}
\EdgeL{s11w}{s10e}{2|2}

\EdgeR{s20}{s10}{1|2}
\EdgeL{s20}{s10}{0|1}
\EdgeL{s10}{s00}{0|2}
\LoopW[0.5]{s00w}{\StackThreeLabels{0|0}{1|1}{2|2}}
\LoopW[0.5]{s20w}{2|0}
\LoopSW[0.666]{s10w}{\StackTwoLabels{1|0}{2|1}}

\rput(-2.5,-3){\Huge 1}
\rput(-7.5,-3){\Huge 2}
\rput(-12.5,-3){\Huge 1}

\end{VCPicture}
}
%\captionof{figure}{Incrémenteur de 3.125, $\addconst{3.125}$}
%\label{fig:incr3125}

==> l32_leq40.tex <==
\begin{VCPicture}{(\vmabs,-13\vmord)(9.8\vmabs,0)}
\ChgTransLabelSep{0.5}
\State[0]{(1\vmabs, -6.82812\vmord)}{s0}
\State[1]{(2\vmabs, -6.82812\vmord)}{s1}
\State[2]{(3\vmabs, -6.82812\vmord)}{s2}
\State[3]{(4\vmabs, -10.625\vmord)}{s3}
\State[4]{(4\vmabs, -3.03125\vmord)}{s4}
\State[5]{(5\vmabs, -10.625\vmord)}{s5}
\State[6]{(5\vmabs, -5.5625\vmord)}{s6}
\State[7]{(5\vmabs, -0.5\vmord)}{s7}
\State[8]{(6\vmabs, -10.625\vmord)}{s8}
\State[9]{(6\vmabs, -7.25\vmord)}{s9}
\State[10]{(6\vmabs, -3.875\vmord)}{s10}
\State[11]{(6\vmabs, -0.5\vmord)}{s11}
\State[12]{(7\vmabs, -11.75\vmord)}{s12}
\State[13]{(7\vmabs, -9.5\vmord)}{s13}
\State[14]{(7\vmabs, -7.25\vmord)}{s14}
\State[15]{(7\vmabs, -5\vmord)}{s15}
\State[16]{(7\vmabs, -2.75\vmord)}{s16}
\State[17]{(7\vmabs, -0.5\vmord)}{s17}
\State[18]{(8\vmabs, -12.5\vmord)}{s18}
\State[19]{(8\vmabs, -11\vmord)}{s19}
\State[20]{(8\vmabs, -9.5\vmord)}{s20}
\State[21]{(8\vmabs, -8\vmord)}{s21}
\State[22]{(8\vmabs, -6.5\vmord)}{s22}
\State[23]{(8\vmabs, -5\vmord)}{s23}
\State[24]{(8\vmabs, -3.5\vmord)}{s24}
\State[25]{(8\vmabs, -2\vmord)}{s25}
\State[26]{(8\vmabs, -0.5\vmord)}{s26}
\State[27]{(9\vmabs, -13\vmord)}{s27}
\State[28]{(9\vmabs, -12\vmord)}{s28}
\State[29]{(9\vmabs, -11\vmord)}{s29}
\State[30]{(9\vmabs, -10\vmord)}{s30}
\State[31]{(9\vmabs, -9\vmord)}{s31}
\State[32]{(9\vmabs, -8\vmord)}{s32}
\State[33]{(9\vmabs, -7\vmord)}{s33}
\State[34]{(9\vmabs, -6\vmord)}{s34}
\State[35]{(9\vmabs, -5\vmord)}{s35}
\State[36]{(9\vmabs, -4\vmord)}{s36}
\State[37]{(9\vmabs, -3\vmord)}{s37}
\State[38]{(9\vmabs, -2\vmord)}{s38}
\State[39]{(9\vmabs, -1\vmord)}{s39}
\State[40]{(9\vmabs, 0\vmord)}{s40}
\EdgeC{s0}{s1}{2}
\EdgeC{s1}{s2}{1}
\EdgeC{s2}{s3}{0}
\EdgeC{s2}{s4}{2}
\EdgeC{s3}{s5}{1}
\EdgeC{s4}{s6}{0}
\EdgeC{s4}{s7}{2}
\EdgeC{s5}{s8}{1}
\EdgeC{s6}{s9}{0}
\EdgeC{s6}{s10w}{2}
\EdgeC{s7}{s11w}{1}
\EdgeC{s8}{s12w}{0}
\EdgeC{s8}{s13w}{2}
\EdgeC{s9}{s14w}{1}
\EdgeC{s10e}{s15w}{0}
\EdgeC{s10e}{s16w}{2}
\EdgeC{s11e}{s17w}{1}
\EdgeC{s12e}{s18w}{0}
\EdgeC{s12e}{s19w}{2}
\EdgeC{s13e}{s20w}{1}
\EdgeC{s14e}{s21w}{0}
\EdgeC{s14e}{s22w}{2}
\EdgeC{s15e}{s23w}{1}
\EdgeC{s16e}{s24w}{0}
\EdgeC{s16e}{s25w}{2}
\EdgeC{s17e}{s26w}{1}
\EdgeC{s18e}{s27w}{0}
\EdgeC{s18e}{s28w}{2}
\EdgeC{s19e}{s29w}{1}
\EdgeC{s20e}{s30w}{0}
\EdgeC{s20e}{s31w}{2}
\EdgeC{s21e}{s32w}{1}
\EdgeC{s22e}{s33w}{0}
\EdgeC{s22e}{s34w}{2}
\EdgeC{s23e}{s35w}{1}
\EdgeC{s24e}{s36w}{0}
\EdgeC{s24e}{s37w}{2}
\EdgeC{s25e}{s38w}{1}
\EdgeC{s26e}{s39w}{0}
\EdgeC{s26e}{s40w}{2}
\SetEdgeLineStyle{dotted}
\HideState
\State{(10.2\vmabs, -13\vmord)}{s27.1}
\State{(10.2\vmabs, -12.2\vmord)}{s28.0}
\State{(10.2\vmabs, -11.8\vmord)}{s28.2}
\EdgeR{s27e}{s27.1}{}
\EdgeR{s28e}{s28.0}{}
\EdgeR{s28e}{s28.2}{}

\State{(10.2\vmabs, -11\vmord)}{s29.1}
\State{(10.2\vmabs, -10.2\vmord)}{s30.0}
\State{(10.2\vmabs, -9.8\vmord)}{s30.2}
\EdgeR{s29e}{s29.1}{}
\EdgeR{s30e}{s30.0}{}
\EdgeR{s30e}{s30.2}{}

\State{(10.2\vmabs, -9\vmord)}{s31.1}
\State{(10.2\vmabs, -8.2\vmord)}{s32.0}
\State{(10.2\vmabs, -7.8\vmord)}{s32.2}
\EdgeR{s31}{s31.1}{}
\EdgeR{s32}{s32.0}{}
\EdgeR{s32}{s32.2}{}

\State{(10.2\vmabs, -7\vmord)}{s33.1}
\State{(10.2\vmabs, -6.2\vmord)}{s34.0}
\State{(10.2\vmabs, -5.8\vmord)}{s34.2}
\EdgeR{s33}{s33.1}{}
\EdgeR{s34}{s34.0}{}
\EdgeR{s34}{s34.2}{}

\State{(10.2\vmabs, -5\vmord)}{s35.1}
\State{(10.2\vmabs, -4.2\vmord)}{s36.0}
\State{(10.2\vmabs, -3.8\vmord)}{s36.2}
\EdgeR{s35}{s35.1}{}
\EdgeR{s36}{s36.0}{}
\EdgeR{s36}{s36.2}{}

\State{(10.2\vmabs, -3\vmord)}{s37.1}
\State{(10.2\vmabs, -2.2\vmord)}{s38.0}
\State{(10.2\vmabs, -1.8\vmord)}{s38.2}
\EdgeR{s37}{s37.1}{}
\EdgeR{s38}{s38.0}{}
\EdgeR{s38}{s38.2}{}

\State{(10.2\vmabs, -1\vmord)}{s39.1}
\State{(10.2\vmabs, -0.2\vmord)}{s40.0}
\State{(10.2\vmabs, 0.2\vmord)}{s40.2}
\EdgeR{s39}{s39.1}{}
\EdgeR{s40}{s40.0}{}
\EdgeR{s40}{s40.2}{}

\end{VCPicture}

